Spatio-Temporal Representation Factorization for Video-based Person Re-Identification

Despite much recent progress in video-based person re-identification (re-ID), the current state-of-the-art still suffers from common real-world challenges such as appearance similarity among various people, occlusions, and frame misalignment. To alleviate these problems, we propose Spatio-Temporal Representation Factorization (STRF), a flexible new computational unit that can be used in conjunction with most existing 3D convolutional neural network architectures for re-ID. The key innovations of STRF over prior work include explicit pathways for learning discriminative temporal and spatial features, with each component further factorized to capture complementary person-specific appearance and motion information. Specifically, temporal factorization comprises two branches, one each for static features (e.g., the color of clothes) that do not change much over time, and dynamic features (e.g., walking patterns) that change over time. Further, spatial factorization also comprises two branches to learn both global (coarse segments) as well as local (finer segments) appearance features, with the local features particularly useful in cases of occlusion or spatial misalignment. These two factorization operations taken together result in a modular architecture for our parameter-wise light STRF unit that can be plugged in between any two 3D convolutional layers, resulting in an end-to-end learning framework. We empirically show that STRF improves performance of various existing baseline architectures while demonstrating new state-of-the-art results using standard person re-ID evaluation protocols on three benchmarks.

==> plots/plot_AP3D_comparison.tex <==
\pgfkeys{
   /pgf/number format/.cd, 
      set decimal separator={,{\!}},
      set thousands separator={}
}
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=4cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.0pt},
        scale only axis
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=8,
        xshift=-0.3cm,%-- CF
        width=2cm,
        hide x axis,
        axis y line*=left,
        ymin=79.3, ymax=86.5,
        ylabel={mAP \big{(}\%\big{)}$\rightarrow$},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=8,
        ymin=79.3, ymax=86.5,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5, 7},
        xticklabels = {25, 50, 75, 100},
        xlabel={Parameters of Architectures (Millions)$\rightarrow$},
        xticklabel style = {font=\small},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=79.3, ymax=86.5,
        xshift=0.3cm,%-- CF
        yticklabels = {},
        hide x axis,
        axis y line*=right,
        axis background/.style={fill=gray!10}
    ]
    \addplot[black,mark=*,mark options={fill=black},nodes near         coords,only marks,
        point meta=explicit symbolic,
        visualization depends on={value \thisrow{anchor}\as\myanchor},
        every node near coord/.append style={anchor=\myanchor}
        ] table[meta=label] {
        x y label anchor
        0.35 86.10 {\small \textcolor{red}{\textbf{STRF} (25.3M)}} west
        0.95 82.70 {\small I3D (28.9M)} north
        1.25 85.60 {\small AP3D (31.6M)} north
        6.5 79.46 {\small M3D (99.9M)} east
        %0.275 86.10 {STRF} south
        };
        \label{pgfplots:3DCNN-parameters}
    \end{axis}
\end{tikzpicture}

==> plots/plot_composite_functions.tex <==
\pgfkeys{
   /pgf/number format/.cd, 
      set decimal separator={,{\!}},
      set thousands separator={}
}
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=4cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.75pt},
        scale only axis
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=8,
        xshift=-0.3cm,%-- CF
        width=2cm,
        hide x axis,
        axis y line*=left,
        ymin=86, ymax=92,
        ylabel={R@1 \big{(}\%\big{)}\ref{pgfplots:r1_b}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=8,
        ymin=86, ymax=92,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5, 7},
        xticklabels = {($m, a$), ($m, m$), ($a, a$), ($a, m$)},
        xlabel={factorizing functions, $\mathcal{G}_{dk}(\cdot)$},
        xticklabel style = {font=\small},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=82.0, ymax=88.0,
        xshift=0.3cm,%-- CF
        hide x axis,
        axis y line*=right,
        ylabel={mAP \big{(}\%\big{)}\ref{pgfplots:map_b}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the mAP curve
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=82.0, ymax=88.0,
        hide x axis,
        hide y axis,
        ]
        \addplot[dashed, very thick, map-color, 
        mark=*, mark options={solid, scale=1.25, color=map-color, fill=map-color}] coordinates {(1,85.1)(3,86.1)(5,85.1)(7,85.2)};
        \label{pgfplots:map_b}
    \end{axis}
    % this is the R@1 curve
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=86, ymax=92,
        hide x axis,
        hide y axis
        ]
        \addplot[very thick, r1-color, mark=*, mark options={solid, scale=1.25, color = r1-color, fill=r1-color}] coordinates {(1,90.1)(3,90.3)(5,90.3)(7,89.9)};
        \label{pgfplots:r1_b}
    \end{axis}
\end{tikzpicture}

==> plots/plot_sequence_of_component.tex <==
\pgfkeys{
   /pgf/number format/.cd, 
      set decimal separator={,{\!}},
      set thousands separator={}
}
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=39mm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.75pt},
        scale only axis,
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=6,
        xshift=-0.3cm,%-- CF
        hide x axis,
        axis y line*=left,
        ymin=86, ymax=92,
        %ytick = {0,20,...,100},
        %ylabel={\color{blue}R@1},
        ylabel={R@1 \big{(}\%\big{)}\ref{pgfplots:r1_c}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=6,
        ymin=86, ymax=92,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5},
        xticklabels = {($\spat \textcolor{blue}{\bm{\rightarrow}} \temp$), ($\temp \textcolor{blue}{\bm{\rightarrow}} \spat$), ($\temp \textcolor{blue}{\bm{\Vert}} \spat$)},
        xlabel={integration operation, $\bm{\phi}(\cdot)$},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=6,
        ymin=82.0, ymax=88.0,
        xshift=0.3cm,%-- CF
        hide x axis,
        axis y line*=right,
        ylabel={mAP \big{(}\%\big{)} \ref{pgfplots:map_c}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the R@1 curve
    \begin{axis}[
        xmin=0, xmax=6,
        ymin=86, ymax=92,
        hide x axis,
        hide y axis
    ]
        \addplot[very thick, r1-color, mark=*, mark options={solid, scale=1.25, fill=r1-color}] coordinates {(1,89.5)(3,90.3)(5,90.3)};
        \label{pgfplots:r1_c}
    \end{axis}
    % this is the mAP curve
    \begin{axis}[
        xmin=0, xmax=6,
        ymin=82.0, ymax=88.0,
        hide x axis,
        hide y axis
    ]
        \addplot[dashed, very thick, map-color, 
        mark=*, mark options={solid, scale=1.25, fill=map-color}] coordinates {(1,85.4)(3,86.1)(5,85.7)};
        \label{pgfplots:map_c}
    \end{axis}
    
\end{tikzpicture}

==> plots/plot_summarizing_resolutions.tex <==
\pgfkeys{
   /pgf/number format/.cd, 
      set decimal separator={,{\!}},
      set thousands separator={}
}
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=4cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.75pt},
        scale only axis
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=8,
        xshift=-0.3cm,%-- CF
        hide x axis,
        axis y line*=left,
        ymin=86, ymax=92,
        ylabel={R@1 \big{(}\%\big{)} \ref{pgfplots:r1_a}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=8,
        ymin=86, ymax=92,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5, 7},
        xticklabels = {(1,1), (1,3), (1,5), (3,5)},
        xlabel={pooling resolution, ($r_\tau, r_\varsigma$)},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=82.0, ymax=88.0,
        xshift=0.3cm,%-- CF
        hide x axis,
        axis y line*=right,
        ylabel={mAP \big{(}\%\big{)} \ref{pgfplots:map_a}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the R@1 curve
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=86, ymax=92,
        hide x axis,
        hide y axis,
    ]
        \addplot[very thick, r1-color, mark=*, mark options={solid, scale=1.25, fill=r1-color}] 
        coordinates {(1,88.70)(3,90.3)(5,90.1)(7,89.9)};
        \label{pgfplots:r1_a}
    \end{axis}
    % this is the mAP curve
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=82.0, ymax=88.0,
        hide x axis,
        hide y axis
    ]
        \addplot[dashed, very thick, map-color, 
        mark=*, mark options={solid, scale=1.25, fill=map-color}] coordinates {(1,82.8)(3,86.1)(5,85.9)(7,85.3)};
        \label{pgfplots:map_a}
    \end{axis}
    
\end{tikzpicture}

==> plots/supp_bar_plot_STRF_position.tex <==
\pgfplotstableread{
  %mAP    %R@1
0 86.10        80.60       83.10
1 90.30        87.40       88.50
}\dataset
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}[scale=0.75, transform shape]
\pgfplotsset{
        height=3.3cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.5pt},
        scale only axis
    }
\begin{axis}[ybar,
        ymin=80,
        ymax=94,
        ytick = {80, 83, ..., 93},
        xtick = {1, 3},
        ylabel={~},
        xtick style={draw=none},
        ytick align=inside,
        xtick=data,
        xticklabels = {
            \strut mAP \big{(}\%\big{)},
            \strut R@1 \big{(}\%\big{)}
        },
        enlarge x limits={abs=0.5},
        xticklabel style={yshift=1ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length= 2ex,
        axis line style = thick,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        legend entries={~w. $(1\times 3 \times 3)$, baseline, ~w. $(3\times 1 \times 1)$},
        legend columns=3,
        legend style={nodes={inner sep=1pt}},
        legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        legend style={font=\footnotesize},
        legend style={at={(0.5,1.18)},anchor=north},
        axis background/.style={fill=gray!10},
        legend image code/.code={%
        \draw[#1, rounded corners=0ex, no shadows] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        legend style={
        rounded corners=3pt,
        drop shadow={fill=black, opacity=0.5, shadow xshift=2pt, shadow yshift=-2pt}
        }
        ]
\addplot[draw=black,fill=bar-color!20, nodes near coords] table[x index=0,y index=1] \dataset; 
\addplot[draw=black,fill=bar-color!60, postaction={
        pattern=north east lines
    }, nodes near coords] table[x index=0,y index=3] \dataset;
\addplot[draw=black,fill=bar-color!40, nodes near coords] table[x index=0,y index=2] \dataset; 
\end{axis}
\end{tikzpicture}


==> plots/supp_bar_plot_attention.tex <==
\pgfplotstableread{
  %mAP    %R@1
0 86.10        81.10        83.10 
1 90.30        87.40        88.50
}\dataset
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}[scale=1, transform shape]
\pgfplotsset{
        height=3.0cm, width=4cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.5pt},
        scale only axis
    }
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[ybar,
        ymin=80,
        ymax=94,
        ytick = {80, 83, ..., 93},
        xtick = {1, 3},
        ylabel={~},
        xtick style={draw=none},
        ytick align=inside,
        xtick=data,
        xticklabels = {
            \strut mAP \big{(}\%\big{)},
            \strut R@1 \big{(}\%\big{)}
        },
        enlarge x limits={abs=0.5},
        xticklabel style={yshift=1ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length= 2ex,
        axis line style = thick,
        every node near coord/.append style={
                anchor=west,
                rotate=90,
                font=\tiny
        },
        legend entries={FFM + FAM, baseline, FFM only},
        legend columns=1,
        legend style={nodes={inner sep=0.5pt, scale=0.75, transform shape}},
        legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        legend style={font=\small},
        legend style={at={(0.25,1.0)},anchor=north},
        axis background/.style={fill=gray!10},
        legend image code/.code={%
        \draw[#1, rounded corners=0ex, no shadows] (0cm,-0.1cm) rectangle (0.2cm,0.05cm);
        }
        ]
\addplot[draw=black,fill=bar-color!20, nodes near coords] table[x index=0,y index=1] \dataset; 
\addplot[draw=black,fill=bar-color!60, postaction={
        pattern=north east lines
    }, nodes near coords] table[x index=0,y index=3] \dataset;
\addplot[draw=black,fill=bar-color!40, nodes near coords] table[x index=0,y index=2] \dataset; 
\end{axis}
\end{tikzpicture}

%% legend style={rounded corners=3pt,drop shadow={fill=black, opacity=0.5, shadow xshift=2pt, shadow yshift=-2pt}}
